Quantomatic: A Proof Assistant for Diagrammatic Reasoning

Monoidal algebraic structures consist of operations that can have multiple outputs as well as multiple inputs, which have applications in many areas including categorical algebra, programming language semantics, representation theory, algebraic quantum information, and quantum groups. String diagrams provide a convenient graphical syntax for reasoning formally about such structures, while avoiding many of the technical challenges of a term-based approach. Quantomatic is a tool that supports the (semi-)automatic construction of equational proofs using string diagrams. We briefly outline the theoretical basis of Quantomatic's rewriting engine, then give an overview of the core features and architecture and give a simple example project that computes normal forms for commutative bialgebras.

==> figures/arch.tikz <==
\begin{tikzpicture}[font={\footnotesize}, yscale=1.1, xscale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, 3.5) {};
		\node [style=none] (1) at (10, 3.5) {};
		\node [style=none] (2) at (10, 2) {};
		\node [style=none] (3) at (-10, 2) {};
		\node [style=none] (4) at (0, 2.75) {QuantoDerive (Scala)};
		\node [style=none] (5) at (10, -3.25) {};
		\node [style=none] (6) at (3, -1.25) {QuantoCore (ML)};
		\node [style=none] (7) at (-4, 0.5) {};
		\node [style=none] (8) at (-4, -3.25) {};
		\node [style=none] (9) at (10, 0.5) {};
		\node [style=none] (10) at (10, -4.75) {};
		\node [style=none] (11) at (0, -4) {Poly/ML};
		\node [style=none] (12) at (-10, -3.25) {};
		\node [style=none] (13) at (-10, -4.75) {};
		\node [style=none] (14) at (10, -3.25) {};
		\node [style=none] (15) at (-8.75, 2) {};
		\node [style=none] (16) at (-8.75, -3.25) {};
		\node [style=none] (17) at (-10.5, -1.5) {Simprocs};
		\node [style=none] (18) at (-10.5, 0.25) {{\color{red}IDE}};
		\node [style=none] (19) at (-2.25, 0) {Dispatcher};
		\node [style=none] (20) at (-0.5, 0.5) {};
		\node [style=none] (21) at (-0.5, -0.5) {};
		\node [style=none] (22) at (-4, -0.5) {};
		\node [style=none] (23) at (3, -0.5) {};
		\node [style=none] (24) at (3, 0.5) {};
		\node [style=none] (25) at (-0.5, 0.5) {};
		\node [style=none] (26) at (1.25, 0) {Worker};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (28) at (6.5, -0.5) {};
		\node [style=none] (29) at (3, 0.5) {};
		\node [style=none] (30) at (3, -0.5) {};
		\node [style=none] (31) at (4.75, 0) {Worker};
		\node [style=none] (32) at (3, -0.5) {};
		\node [style=none] (33) at (3, 0.5) {};
		\node [style=none] (34) at (6.5, 0.5) {};
		\node [style=none] (35) at (6.5, -0.5) {};
		\node [style=none] (36) at (10, 0.5) {};
		\node [style=none] (37) at (6.5, 0.5) {};
		\node [style=none] (38) at (10, -0.5) {};
		\node [style=none] (39) at (6.5, 0.5) {};
		\node [style=none] (40) at (6.5, -0.5) {};
		\node [style=none] (41) at (6.5, 0.5) {};
		\node [style=none] (42) at (8.25, 0) {Worker};
		\node [style=none] (43) at (-2.25, 2) {};
		\node [style=none] (44) at (-2.25, 0.5) {};
		\node [style=none] (45) at (1.25, 0.5) {};
		\node [style=none] (46) at (1.25, 2) {};
		\node [style=none] (47) at (4.75, 0.5) {};
		\node [style=none] (48) at (4.75, 2) {};
		\node [style=none] (49) at (8.25, 0.5) {};
		\node [style=none] (50) at (8.25, 2) {};
		\node [style=none] (51) at (-4.75, 1.25) {{\color{blue}JSON Protocol}};
		\node [style=none] (52) at (10, 3.5) {};
		\node [style=none] (53) at (-10, 3.5) {};
		\node [style=none] (54) at (-0.75, -3) {};
		\node [style=none] (55) at (-3.75, -2) {};
		\node [style=none] (56) at (-3.75, -2) {};
		\node [style=none] (57) at (-0.75, -2) {};
		\node [style=none] (58) at (-3.75, -3) {};
		\node [style=none] (59) at (-3.75, -3) {};
		\node [style=none] (60) at (8.25, -2.5) {Theories};
		\node [style=none] (61) at (2.75, -2) {};
		\node [style=none] (62) at (-0.25, -3) {};
		\node [style=none] (63) at (1.25, -2.5) {Matching};
		\node [style=none] (64) at (-0.25, -2) {};
		\node [style=none] (65) at (2.75, -3) {};
		\node [style=none] (66) at (-0.25, -2) {};
		\node [style=none] (67) at (6.75, -2) {};
		\node [style=none] (68) at (6.25, -3) {};
		\node [style=none] (69) at (6.75, -2) {};
		\node [style=none] (70) at (9.75, -2) {};
		\node [style=none] (71) at (9.75, -3) {};
		\node [style=none] (72) at (6.75, -3) {};
		\node [style=none] (73) at (6.75, -3) {};
		\node [style=none] (74) at (3.25, -2) {};
		\node [style=none] (75) at (4.75, -2.5) {Rewriting};
		\node [style=none] (76) at (3.25, -2) {};
		\node [style=none] (77) at (6.25, -2) {};
		\node [style=none] (78) at (6.25, -3) {};
		\node [style=none] (79) at (3.25, -3) {};
		\node [style=none] (80) at (3.25, -3) {};
		\node [style=none] (81) at (-10.5, -0.5) {{\color{red}Protocol}};
		\node [style=none] (82) at (-4, 0.5) {};
		\node [style=none] (83) at (-2.25, -2.5) {Graphs};
		\node [style=none] (84) at (-7.75, 2) {};
		\node [style=none] (85) at (-7.75, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3.center) to (0.center);
		\draw [style=simple] (0.center) to (1.center);
		\draw [style=simple] (1.center) to (2.center);
		\draw [style=simple] (2.center) to (3.center);
		\draw [style=simple] (8.center) to (7.center);
		\draw [style=simple] (7.center) to (9.center);
		\draw [style=simple] (9.center) to (5.center);
		\draw [style=simple] (13.center) to (12.center);
		\draw [style=simple] (12.center) to (14.center);
		\draw [style=simple] (14.center) to (10.center);
		\draw [style=simple] (10.center) to (13.center);
		\draw [style=directed, draw=red] (15.center) to (16.center);
		\draw [style=simple] (20.center) to (21.center);
		\draw [style=simple] (22.center) to (21.center);
		\draw [style=simple] (27.center) to (23.center);
		\draw [style=simple] (33.center) to (30.center);
		\draw [style=simple] (32.center) to (28.center);
		\draw [style=simple] (37.center) to (40.center);
		\draw [style=simple] (35.center) to (38.center);
		\draw [style=directed, draw=blue] (43.center) to node{} (44.center);
		\draw [style=directed, draw=blue] (45.center) to node{} (46.center);
		\draw [style=directed, draw=blue] (47.center) to node{} (48.center);
		\draw [style=directed, draw=blue] (49.center) to node{} (50.center);
		\draw [style=simple] (58.center) to (56.center);
		\draw [style=simple] (54.center) to (57.center);
		\draw [style=simple] (55.center) to (57.center);
		\draw [style=simple] (58.center) to (54.center);
		\draw [style=simple] (62.center) to (66.center);
		\draw [style=simple] (65.center) to (61.center);
		\draw [style=simple] (64.center) to (61.center);
		\draw [style=simple] (62.center) to (65.center);
		\draw [style=simple] (72.center) to (67.center);
		\draw [style=simple] (71.center) to (70.center);
		\draw [style=simple] (69.center) to (70.center);
		\draw [style=simple] (73.center) to (71.center);
		\draw [style=simple] (79.center) to (74.center);
		\draw [style=simple] (78.center) to (77.center);
		\draw [style=simple] (76.center) to (77.center);
		\draw [style=simple] (80.center) to (78.center);
		\draw [style=directed, draw=red] (85.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/assoc.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-2, -0.25) {};
		\node [style=white dot] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-2.5, -1) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=none] (5) at (-1.5, 1.5) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=white dot] (8) at (2, -0.25) {};
		\node [style=none] (9) at (0.5, -1) {};
		\node [style=white dot] (10) at (1.5, 0.5) {};
		\node [style=none] (11) at (1.5, 1.5) {};
		\node [style=none] (12) at (2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1) to (5.center);
		\draw [style=diredge] (0) to (1);
		\draw [style=diredge] (3.center) to (0);
		\draw [style=diredge] (2.center) to (0);
		\draw [style=diredge] (4.center) to (1);
		\draw [style=diredge] (10) to (11.center);
		\draw [style=diredge] (8) to (10);
		\draw [style=diredge] (7.center) to (8);
		\draw [style=diredge] (12.center) to (8);
		\draw [style=diredge] (9.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/assoc_common_bnd.tikz <==
\begin{tikzpicture}[dotpic]
	\path [use as bounding box] (-3.75,-2) rectangle (3.75,2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-2.5, -0.25) {};
		\node [style=white dot] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (-2, 1.5) {};
		\node [style=none] (6) at (2, -1) {};
		\node [style=white dot] (7) at (2.5, -0.25) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=white dot] (9) at (2, 0.5) {};
		\node [style=none] (10) at (2, 1.5) {};
		\node [style=none] (11) at (3, -1) {};
		\node [style=none] (12) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1) to (5.center);
		\draw [style=diredge] (0) to (1);
		\draw [style=diredge] (3.center) to (0);
		\draw [style=diredge] (2.center) to (0);
		\draw [style=diredge] (4.center) to (1);
		\draw [style=diredge] (9) to (10.center);
		\draw [style=diredge] (7) to (9);
		\draw [style=diredge] (6.center) to (7);
		\draw [style=diredge] (11.center) to (7);
		\draw [style=diredge] (8.center) to (9);
		\draw [style=plugedge, bend left, looseness=1.00] (5.center) to (10.center);
		\draw [style=plugedge, in=-120, out=-60, looseness=1.00] (2.center) to (8.center);
		\draw [style=plugedge, in=-120, out=-60, looseness=1.00] (3.center) to (6.center);
		\draw [style=plugedge, in=-120, out=-60, looseness=1.00] (4.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/assoc_rewrite.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-7, -0.5) {};
		\node [style=white dot] (1) at (-6.5, 0.25) {};
		\node [style=white dot] (2) at (-6.25, -2) {};
		\node [style=none] (3) at (-8, -2) {};
		\node [style=none] (4) at (-5, -2) {};
		\node [style=white dot] (5) at (-7.25, 1.75) {};
		\node [style=white dot] (6) at (-5.75, -2.75) {};
		\node [style=none] (7) at (-7.25, 2.5) {};
		\node [style=none] (8) at (-9.25, -1.25) {};
		\node [style=none] (9) at (-6.75, -3) {};
		\node [style=none] (10) at (-7.75, -1.25) {};
		\node [style=none] (11) at (-7.25, -1.25) {};
		\node [style=none] (12) at (-6.25, -1.5) {};
		\node [style=none] (13) at (-6.75, -1.5) {};
		\node [style=none] (14) at (-5.25, -1.25) {};
		\node [style=none] (15) at (-5.75, -1.25) {};
		\node [style=none] (16) at (-6.5, 0.75) {};
		\node [style=none] (17) at (-7, 0.75) {};
		\node [style=none] (18) at (0.25, -3) {};
		\node [style=none] (19) at (0.75, 0.75) {};
		\node [style=none] (20) at (2, -1.25) {};
		\node [style=none] (21) at (0.5, -1.5) {};
		\node [style=white dot] (22) at (0, 1.75) {};
		\node [style=none] (23) at (-2, -1.25) {};
		\node [style=none] (24) at (2.25, -2) {};
		\node [style=none] (25) at (0, 2.5) {};
		\node [style=none] (26) at (1, -1.5) {};
		\node [style=none] (27) at (1.5, -1.25) {};
		\node [style=none] (28) at (0, -1.25) {};
		\node [style=none] (29) at (-0.5, -1.25) {};
		\node [style=none] (30) at (0.25, 0.75) {};
		\node [style=white dot] (31) at (1.25, -2.75) {};
		\node [style=white dot] (32) at (0.75, -2) {};
		\node [style=none] (33) at (-0.75, -2) {};
		\node [style=none] (34) at (-0.25, -1.25) {};
		\node [style=none] (35) at (0.75, -1.5) {};
		\node [style=none] (36) at (1.75, -1.25) {};
		\node [style=none] (37) at (0.5, 0.75) {};
		\node [style=none] (38) at (-3.5, 0) {$\Rightarrow$};
		\node [style=white dot] (39) at (8, -2.75) {};
		\node [style=none] (40) at (8.5, -1.25) {};
		\node [style=none] (41) at (9, -1.25) {};
		\node [style=none] (42) at (7.25, 0.75) {};
		\node [style=white dot] (43) at (8.25, -0.5) {};
		\node [style=none] (44) at (9.25, -2) {};
		\node [style=none] (45) at (5, -1.25) {};
		\node [style=white dot] (46) at (7.75, 0.25) {};
		\node [style=none] (47) at (7, -3) {};
		\node [style=none] (48) at (7, -1.25) {};
		\node [style=white dot] (49) at (7, 1.75) {};
		\node [style=none] (50) at (8, -1.5) {};
		\node [style=none] (51) at (7.75, 0.75) {};
		\node [style=none] (52) at (7, 2.5) {};
		\node [style=white dot] (53) at (7.5, -2) {};
		\node [style=none] (54) at (6.25, -2) {};
		\node [style=none] (55) at (7.5, -1.5) {};
		\node [style=none] (56) at (6.5, -1.25) {};
		\node [style=none] (57) at (4, 0) {$\Rightarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1) to (5);
		\draw [style=diredge] (0) to (1);
		\draw [style=diredge] (3.center) to (0);
		\draw [style=diredge] (2) to (0);
		\draw [style=diredge] (4.center) to (1);
		\draw [style=diredge] (9.center) to (2);
		\draw [style=diredge] (6) to (2);
		\draw [style=diredge] (8.center) to (5);
		\draw [style=diredge] (5) to (7.center);
		\draw [style=dashed edge] (10.center) to (11.center);
		\draw [style=dashed edge] (13.center) to (12.center);
		\draw [style=dashed edge] (15.center) to (14.center);
		\draw [style=dashed edge] (17.center) to (16.center);
		\draw [style=diredge] (18.center) to (32);
		\draw [style=diredge] (31) to (32);
		\draw [style=diredge] (23.center) to (22);
		\draw [style=diredge] (22) to (25.center);
		\draw [style=dashed edge] (29.center) to (28.center);
		\draw [style=dashed edge] (21.center) to (26.center);
		\draw [style=dashed edge] (27.center) to (20.center);
		\draw [style=dashed edge] (30.center) to (19.center);
		\draw [style=diredge] (37.center) to (22);
		\draw (33.center) to (34.center);
		\draw (32) to (35.center);
		\draw (24.center) to (36.center);
		\draw [style=diredge] (46) to (49);
		\draw [style=diredge] (43) to (46);
		\draw [style=diredge] (47.center) to (53);
		\draw [style=diredge] (39) to (53);
		\draw [style=diredge] (45.center) to (49);
		\draw [style=diredge] (49) to (52.center);
		\draw [style=dashed edge] (56.center) to (48.center);
		\draw [style=dashed edge] (55.center) to (50.center);
		\draw [style=dashed edge] (40.center) to (41.center);
		\draw [style=dashed edge] (42.center) to (51.center);
		\draw [style=diredge] (54.center) to (46);
		\draw [style=diredge] (44.center) to (43);
		\draw [style=diredge] (53) to (43);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/assoc_rewrite_w_points.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-7, -0.5) {};
		\node [style=white dot] (1) at (-6.5, 0.25) {};
		\node [style=white dot] (2) at (-6.25, -2) {};
		\node [style=none] (3) at (-8, -2) {};
		\node [style=none] (4) at (-5, -2) {};
		\node [style=white dot] (5) at (-7.25, 1.75) {};
		\node [style=white dot] (6) at (-5.75, -2.75) {};
		\node [style=none] (7) at (-7.25, 2.5) {};
		\node [style=none] (8) at (-9.25, -1.25) {};
		\node [style=none] (9) at (-6.75, -3) {};
		\node [style=none] (10) at (-9.25, -1.5) {$w$};
		\node [style=none] (11) at (-8, -2.25) {$x$};
		\node [style=none] (12) at (-6.75, -3.25) {$y$};
		\node [style=none] (13) at (-5, -2.25) {$z$};
		\node [style=none] (14) at (-7.75, -1.25) {};
		\node [style=none] (15) at (-7.25, -1.25) {};
		\node [style=none] (16) at (-6.25, -1.5) {};
		\node [style=none] (17) at (-6.75, -1.5) {};
		\node [style=none] (18) at (-5.25, -1.25) {};
		\node [style=none] (19) at (-5.75, -1.25) {};
		\node [style=none] (20) at (-6.5, 0.75) {};
		\node [style=none] (21) at (-7, 0.75) {};
		\node [style=none] (22) at (0.25, -3) {};
		\node [style=none] (23) at (0.75, 0.75) {};
		\node [style=none] (24) at (2, -1.25) {};
		\node [style=none] (25) at (-0.75, -2.25) {$x$};
		\node [style=none] (26) at (0.5, -1.5) {};
		\node [style=white dot] (27) at (0, 1.75) {};
		\node [style=none] (28) at (-2, -1.25) {};
		\node [style=none] (29) at (2.25, -2.25) {$z$};
		\node [style=none] (30) at (-2, -1.5) {$w$};
		\node [style=none] (31) at (2.25, -2) {};
		\node [style=none] (32) at (0, 2.5) {};
		\node [style=none] (33) at (1, -1.5) {};
		\node [style=none] (34) at (1.5, -1.25) {};
		\node [style=none] (35) at (0, -1.25) {};
		\node [style=none] (36) at (-0.5, -1.25) {};
		\node [style=none] (37) at (0.25, 0.75) {};
		\node [style=white dot] (38) at (1.25, -2.75) {};
		\node [style=none] (39) at (0.25, -3.25) {$y$};
		\node [style=white dot] (40) at (0.75, -2) {};
		\node [style=none] (41) at (-0.75, -2) {};
		\node [style=none] (42) at (-0.25, -1.25) {};
		\node [style=none] (43) at (0.75, -1.5) {};
		\node [style=none] (44) at (1.75, -1.25) {};
		\node [style=none] (45) at (0.5, 0.75) {};
		\node [style=none] (46) at (-3.5, 0) {$\Rightarrow$};
		\node [style=none] (47) at (9.25, -2.25) {$z$};
		\node [style=white dot] (48) at (8, -2.75) {};
		\node [style=none] (49) at (8.5, -1.25) {};
		\node [style=none] (50) at (9, -1.25) {};
		\node [style=none] (51) at (7.25, 0.75) {};
		\node [style=white dot] (52) at (8.25, -0.5) {};
		\node [style=none] (53) at (5, -1.5) {$w$};
		\node [style=none] (54) at (9.25, -2) {};
		\node [style=none] (55) at (5, -1.25) {};
		\node [style=white dot] (56) at (7.75, 0.25) {};
		\node [style=none] (57) at (7, -3) {};
		\node [style=none] (58) at (7, -1.25) {};
		\node [style=white dot] (59) at (7, 1.75) {};
		\node [style=none] (60) at (8, -1.5) {};
		\node [style=none] (61) at (7.75, 0.75) {};
		\node [style=none] (62) at (7, 2.5) {};
		\node [style=none] (63) at (6.25, -2.25) {$x$};
		\node [style=white dot] (64) at (7.5, -2) {};
		\node [style=none] (65) at (6.25, -2) {};
		\node [style=none] (66) at (7.5, -1.5) {};
		\node [style=none] (67) at (7, -3.25) {$y$};
		\node [style=none] (68) at (6.5, -1.25) {};
		\node [style=none] (69) at (4, 0) {$\Rightarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1) to (5);
		\draw [style=diredge] (0) to (1);
		\draw [style=diredge] (3.center) to (0);
		\draw [style=diredge] (2) to (0);
		\draw [style=diredge] (4.center) to (1);
		\draw [style=diredge] (9.center) to (2);
		\draw [style=diredge] (6) to (2);
		\draw [style=diredge] (8.center) to (5);
		\draw [style=diredge] (5) to (7.center);
		\draw [style=dashed edge] (14.center) to (15.center);
		\draw [style=dashed edge] (17.center) to (16.center);
		\draw [style=dashed edge] (19.center) to (18.center);
		\draw [style=dashed edge] (21.center) to (20.center);
		\draw [style=diredge] (22.center) to (40);
		\draw [style=diredge] (38) to (40);
		\draw [style=diredge] (28.center) to (27);
		\draw [style=diredge] (27) to (32.center);
		\draw [style=dashed edge] (36.center) to (35.center);
		\draw [style=dashed edge] (26.center) to (33.center);
		\draw [style=dashed edge] (34.center) to (24.center);
		\draw [style=dashed edge] (37.center) to (23.center);
		\draw [style=diredge] (45.center) to (27);
		\draw (41.center) to (42.center);
		\draw (40) to (43.center);
		\draw (31.center) to (44.center);
		\draw [style=diredge] (56) to (59);
		\draw [style=diredge] (52) to (56);
		\draw [style=diredge] (57.center) to (64);
		\draw [style=diredge] (48) to (64);
		\draw [style=diredge] (55.center) to (59);
		\draw [style=diredge] (59) to (62.center);
		\draw [style=dashed edge] (68.center) to (58.center);
		\draw [style=dashed edge] (66.center) to (60.center);
		\draw [style=dashed edge] (49.center) to (50.center);
		\draw [style=dashed edge] (51.center) to (61.center);
		\draw [style=diredge] (65.center) to (56);
		\draw [style=diredge] (54.center) to (52);
		\draw [style=diredge] (64) to (52);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/assoc_w_points.tikz <==
\begin{tikzpicture}[dotpic]
	\path [use as bounding box] (-3,-1.5) rectangle (3,1.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-2.5, -0.25) {};
		\node [style=white dot] (1) at (-2, 0.5) {};
		\node [style=none, yshift=0.2 mm] (2) at (-3, -1) {};
		\node [style=none] (3) at (-2, 1.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=label] (5) at (-3, -1.5) {$a$};
		\node [style=label] (6) at (-2, -1.5) {$b$};
		\node [style=label] (7) at (-1, -1.5) {$c$};
		\node [style=label] (8) at (2, -1.5) {$b$};
		\node [style=label] (9) at (3, -1.5) {$c$};
		\node [style=label] (10) at (1, -1.5) {$a$};
		\node [style=none, yshift=0.2 mm] (11) at (-2, -1) {};
		\node [style=none, yshift=0.2 mm] (12) at (-1, -1) {};
		\node [style=white dot] (13) at (2.5, -0.25) {};
		\node [style=white dot] (14) at (2, 0.5) {};
		\node [style=none] (15) at (2, 1.5) {};
		\node [style=none, yshift=0.2 mm] (16) at (1, -1) {};
		\node [style=none, yshift=0.2 mm] (17) at (2, -1) {};
		\node [style=none, yshift=0.2 mm] (18) at (3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1) to (3.center);
		\draw [style=diredge] (0) to (1);
		\draw [style=diredge] (2.center) to (0);
		\draw [style=diredge] (11.center) to (0);
		\draw [style=diredge] (12.center) to (1);
		\draw [style=diredge] (14) to (15.center);
		\draw [style=diredge] (13) to (14);
		\draw [style=diredge] (18.center) to (13);
		\draw [style=diredge] (17.center) to (13);
		\draw [style=diredge] (16.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bang_graph_set-tree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 1.25) {};
		\node [xshift=-0.5 mm, style=none] (1) at (-9, 1.25) {};
		\node [style=none] (2) at (-8.75, 1.25) {};
		\node [style=none] (3) at (-6.25, 1.25) {};
		\node [xshift=0.5 mm, style=none] (4) at (-6, 1.25) {};
		\node [style=none] (5) at (-5.75, 1.25) {};
		\node [style=none] (6) at (-4.75, 0) {$=$};
		\node [style=none] (7) at (5.75, 0) {$\cdots$};
		\node [style=none] (8) at (-9.25, -1.75) {};
		\node [xshift=-0.5 mm, style=none] (9) at (-9, -1.75) {};
		\node [style=none] (10) at (-8.75, -1.75) {};
		\node [style=none] (11) at (-6.25, -1.75) {};
		\node [xshift=0.5 mm, style=none] (12) at (-6, -1.75) {};
		\node [style=none] (13) at (-5.75, -1.75) {};
		\node [style=none] (14) at (-1.75, -0.5) {$,$};
		\node [style=none] (15) at (5, -0.5) {$,$};
		\node [style=none] (16) at (-7, -1.75) {};
		\node [style=none] (17) at (-8, -1.75) {};
		\node [style=none] (18) at (-7, -0.75) {};
		\node [style=bbox corner] (19) at (-8, -0.75) {};
		\node [style=none] (20) at (-7.5, 1.25) {};
		\node [style=white dot] (21) at (-7.5, 0) {};
		\node [style=none] (22) at (-7.5, -1.25) {};
		\node [style=white dot] (23) at (-2.5, 0) {};
		\node [style=none] (24) at (-2.5, 1) {};
		\node [style=none] (25) at (-0.75, -1) {};
		\node [style=white dot] (26) at (-0.75, 0) {};
		\node [style=none] (27) at (-0.75, 1) {};
		\node [style=none] (28) at (1, -1) {};
		\node [style=white dot] (29) at (1.5, 0) {};
		\node [style=none] (30) at (1.5, 1) {};
		\node [style=none] (31) at (0, -0.5) {$,$};
		\node [style=none] (32) at (2, -1) {};
		\node [style=none] (33) at (2.5, -0.5) {$,$};
		\node [style=none] (34) at (4.25, -1) {};
		\node [style=white dot] (35) at (3.75, 0) {};
		\node [style=none] (36) at (3.75, 1) {};
		\node [style=none] (37) at (3.25, -1) {};
		\node [style=none] (38) at (3.75, -1) {};
		\node [style=none] (39) at (-3.5, 0) {$\bigg\{$};
		\node [style=none] (40) at (7, 0) {$\bigg\}$};
		\node [style=none, blue] (41) at (-8.5, -0.75) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (9.center);
		\draw (4.center) to (12.center);
		\draw (5.center) to (13.center);
		\draw (12.center) to (13.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (3.center) to (4.center);
		\draw (0.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw [style=diredge] (22.center) to (21);
		\draw [style=diredge] (21) to (20.center);
		\draw [style=bbox edge] (19) to (18.center);
		\draw [style=bbox edge] (18.center) to (16.center);
		\draw [style=bbox edge] (16.center) to (17.center);
		\draw [style=bbox edge] (17.center) to (19);
		\draw [style=diredge] (23) to (24.center);
		\draw [style=diredge] (25.center) to (26);
		\draw [style=diredge] (26) to (27.center);
		\draw [style=diredge] (28.center) to (29);
		\draw [style=diredge] (29) to (30.center);
		\draw [style=diredge] (32.center) to (29);
		\draw [style=diredge] (37.center) to (35);
		\draw [style=diredge] (35) to (36.center);
		\draw [style=diredge] (34.center) to (35);
		\draw [style=diredge] (38.center) to (35);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bb-tree-merge-gray.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {$=$};
		\node [style=none] (1) at (-3, 0.75) {};
		\node [style=none] (2) at (-4, 0.75) {};
		\node [style=none] (3) at (-3, 1.75) {};
		\node [style=bbox corner] (4) at (-4, 1.75) {};
		\node [style=none] (5) at (-2.25, -2) {};
		\node [style=gray dot] (6) at (-2.25, -1) {};
		\node [style=none] (7) at (-3.5, 1.25) {};
		\node [style=none, blue] (8) at (-4.5, 1.75) {$b$};
		\node [style=gray dot] (9) at (-1.5, -0.25) {};
		\node [style=none, blue] (10) at (-2.5, 1.75) {$c$};
		\node [style=none] (11) at (-2, 0.75) {};
		\node [style=bbox corner] (12) at (-2, 1.75) {};
		\node [style=none] (13) at (-1.5, 1.25) {};
		\node [style=none] (14) at (-1, 0.75) {};
		\node [style=none] (15) at (-1, 1.75) {};
		\node [style=none] (16) at (2, 0.75) {};
		\node [style=none, blue] (17) at (2.5, 1.75) {$c$};
		\node [style=gray dot] (18) at (2.5, -0.5) {};
		\node [style=none] (19) at (3.5, 1.25) {};
		\node [style=none] (20) at (2.5, -2) {};
		\node [style=bbox corner] (21) at (3, 1.75) {};
		\node [style=none] (22) at (2, 1.75) {};
		\node [style=none] (23) at (3, 0.75) {};
		\node [style=none] (24) at (1.5, 1.25) {};
		\node [style=none] (25) at (1, 0.75) {};
		\node [style=none] (26) at (4, 1.75) {};
		\node [style=none] (27) at (4, 0.75) {};
		\node [style=bbox corner] (28) at (1, 1.75) {};
		\node [style=none, blue] (29) at (0.5, 1.75) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (6) to (7);
		\draw [style=diredge] (5) to (6);
		\draw [style=bbox edge] (4) to (3.center);
		\draw [style=bbox edge] (3.center) to (1.center);
		\draw [style=bbox edge] (1.center) to (2.center);
		\draw [style=bbox edge] (2.center) to (4);
		\draw [style=diredge] (6) to (9);
		\draw [style=bbox edge] (12) to (15.center);
		\draw [style=bbox edge] (15.center) to (14.center);
		\draw [style=bbox edge] (14.center) to (11.center);
		\draw [style=bbox edge] (11.center) to (12);
		\draw [style=diredge] (9) to (13);
		\draw [style=diredge] (18.center) to (24);
		\draw [style=diredge] (20) to (18.center);
		\draw [style=bbox edge] (28) to (22.center);
		\draw [style=bbox edge] (22.center) to (16.center);
		\draw [style=bbox edge] (16.center) to (25.center);
		\draw [style=bbox edge] (25.center) to (28);
		\draw [style=bbox edge] (21) to (26.center);
		\draw [style=bbox edge] (26.center) to (27.center);
		\draw [style=bbox edge] (27.center) to (23.center);
		\draw [style=bbox edge] (23.center) to (21);
		\draw [style=diredge] (18.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bb-tree-merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-3, -2) {};
		\node [style=none] (2) at (-4, -2) {};
		\node [style=none] (3) at (-3, -1) {};
		\node [style=bbox corner] (4) at (-4, -1) {};
		\node [style=none] (5) at (-2.25, 1.75) {};
		\node [style=white dot] (6) at (-2.25, 0.75) {};
		\node [style=none] (7) at (-3.5, -1.5) {};
		\node [style=none, blue] (8) at (-4.5, -1) {$b$};
		\node [style=white dot] (9) at (-1.5, 0) {};
		\node [style=none, blue] (10) at (-2.5, -1) {$c$};
		\node [style=none] (11) at (-2, -2) {};
		\node [style=bbox corner] (12) at (-2, -1) {};
		\node [style=none] (13) at (-1.5, -1.5) {};
		\node [style=none] (14) at (-1, -2) {};
		\node [style=none] (15) at (-1, -1) {};
		\node [style=none] (16) at (2, -2) {};
		\node [style=none, blue] (17) at (2.5, -1) {$c$};
		\node [style=white dot] (18) at (2.5, 0.25) {};
		\node [style=none] (19) at (3.5, -1.5) {};
		\node [style=none] (20) at (2.5, 1.75) {};
		\node [style=bbox corner] (21) at (3, -1) {};
		\node [style=none] (22) at (2, -1) {};
		\node [style=none] (23) at (3, -2) {};
		\node [style=none] (24) at (1.5, -1.5) {};
		\node [style=none] (25) at (1, -2) {};
		\node [style=none] (26) at (4, -1) {};
		\node [style=none] (27) at (4, -2) {};
		\node [style=bbox corner] (28) at (1, -1) {};
		\node [style=none, blue] (29) at (0.5, -1) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (7.center) to (6);
		\draw [style=diredge] (6) to (5.center);
		\draw [style=bbox edge] (4) to (3.center);
		\draw [style=bbox edge] (3.center) to (1.center);
		\draw [style=bbox edge] (1.center) to (2.center);
		\draw [style=bbox edge] (2.center) to (4);
		\draw [style=diredge] (9) to (6);
		\draw [style=bbox edge] (12) to (15.center);
		\draw [style=bbox edge] (15.center) to (14.center);
		\draw [style=bbox edge] (14.center) to (11.center);
		\draw [style=bbox edge] (11.center) to (12);
		\draw [style=diredge] (13.center) to (9);
		\draw [style=diredge] (24.center) to (18);
		\draw [style=diredge] (18) to (20.center);
		\draw [style=bbox edge] (28) to (22.center);
		\draw [style=bbox edge] (22.center) to (16.center);
		\draw [style=bbox edge] (16.center) to (25.center);
		\draw [style=bbox edge] (25.center) to (28);
		\draw [style=bbox edge] (21) to (26.center);
		\draw [style=bbox edge] (26.center) to (27.center);
		\draw [style=bbox edge] (27.center) to (23.center);
		\draw [style=bbox edge] (23.center) to (21);
		\draw [style=diredge] (19.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bialg_app.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-5.75, 0.25) {};
		\node [style=white dot] (1) at (-5.75, -0.5) {};
		\node [style=none] (2) at (-2.5, 0) {$\Rightarrow$};
		\node [style=gray dot] (3) at (-5, -1.75) {};
		\node [style=white dot] (4) at (-5, 1.5) {};
		\node [style=none] (5) at (-5, -2.5) {};
		\node [style=none] (6) at (-5, 2.25) {};
		\node [style=none] (7) at (-5.5, 1) {};
		\node [style=none] (8) at (-5, 1) {};
		\node [style=none] (9) at (-5, -1.25) {};
		\node [style=none] (10) at (-5.5, -1.25) {};
		\node [style=none] (11) at (3.25, 0) {$\Rightarrow$};
		\node [style=none] (12) at (-6, -1.25) {};
		\node [style=none] (13) at (-6.5, -1.25) {};
		\node [style=none] (14) at (-6, 1) {};
		\node [style=none] (15) at (-6.5, 1) {};
		\node [style=none] (16) at (-6.25, -1.25) {};
		\node [style=none] (17) at (-6.25, 1) {};
		\node [style=none] (18) at (-6.25, 2.25) {};
		\node [style=none] (19) at (-6.25, -2.5) {};
		\node [style=none] (20) at (-5.25, -1.25) {};
		\node [style=none] (21) at (-5.25, 1) {};
		\node [style=none] (22) at (0.75, -1.25) {};
		\node [style=none] (23) at (-0.25, -1.25) {};
		\node [style=none] (24) at (-0.5, 2.25) {};
		\node [style=none] (25) at (0.75, -2.5) {};
		\node [style=none] (26) at (-0.75, 1) {};
		\node [style=gray dot] (27) at (0.75, -1.75) {};
		\node [style=none] (28) at (0.75, 1) {};
		\node [style=none] (29) at (-0.5, -2.5) {};
		\node [style=none] (30) at (-0.75, -1.25) {};
		\node [style=none] (31) at (-0.5, -1.25) {};
		\node [style=none] (32) at (0.25, -1.25) {};
		\node [style=none] (33) at (-0.5, 1) {};
		\node [style=white dot] (34) at (0.75, 1.5) {};
		\node [style=none] (35) at (0.25, 1) {};
		\node [style=none] (36) at (0.5, -1.25) {};
		\node [style=none] (37) at (0.75, 2.25) {};
		\node [style=none] (38) at (0.5, 1) {};
		\node [style=none] (39) at (-0.25, 1) {};
		\node [style=none] (40) at (5.75, -1.25) {};
		\node [style=none] (41) at (4.75, -1.25) {};
		\node [style=none] (42) at (4.5, 2.25) {};
		\node [style=none] (43) at (5.75, -2.5) {};
		\node [style=none] (44) at (4.25, 1) {};
		\node [style=gray dot] (45) at (5.75, -1.75) {};
		\node [style=none] (46) at (5.75, 1) {};
		\node [style=none] (47) at (4.5, -2.5) {};
		\node [style=none] (48) at (4.25, -1.25) {};
		\node [style=none] (49) at (4.5, -1.25) {};
		\node [style=none] (50) at (5.25, -1.25) {};
		\node [style=none] (51) at (4.5, 1) {};
		\node [style=white dot] (52) at (5.75, 1.5) {};
		\node [style=none] (53) at (5.25, 1) {};
		\node [style=none] (54) at (5.5, -1.25) {};
		\node [style=none] (55) at (5.75, 2.25) {};
		\node [style=none] (56) at (5.5, 1) {};
		\node [style=none] (57) at (4.75, 1) {};
		\node [style=gray dot] (58) at (4.5, -0.5) {};
		\node [style=gray dot] (59) at (5.5, -0.5) {};
		\node [style=white dot] (60) at (5.5, 0.5) {};
		\node [style=white dot] (61) at (4.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (5.center) to (3);
		\draw [style=diredge] (4) to (6.center);
		\draw [style=dashed edge] (7.center) to (8.center);
		\draw [style=dashed edge] (10.center) to (9.center);
		\draw [style=diredge, bend right=75, looseness=1.50] (3) to (4);
		\draw [style=diredge] (1) to (0);
		\draw [style=dashed edge] (13.center) to (12.center);
		\draw [style=dashed edge] (15.center) to (14.center);
		\draw [in=-90, out=135, looseness=1.25] (3) to (20.center);
		\draw (19.center) to (16.center);
		\draw [style=diredge, in=-135, out=90, looseness=1.25] (21.center) to (4);
		\draw [style=diredge] (17.center) to (18.center);
		\draw [style=diredge, in=-30, out=90, looseness=1.00] (20.center) to (1);
		\draw [style=diredge, in=-150, out=90, looseness=1.00] (16.center) to (1);
		\draw [in=-90, out=30, looseness=1.00] (0) to (21.center);
		\draw [in=-90, out=150, looseness=1.00] (0) to (17.center);
		\draw [style=diredge] (25.center) to (27);
		\draw [style=diredge] (34) to (37.center);
		\draw [style=dashed edge] (35.center) to (28.center);
		\draw [style=dashed edge] (32.center) to (22.center);
		\draw [style=diredge, bend right=75, looseness=1.50] (27) to (34);
		\draw [style=dashed edge] (30.center) to (23.center);
		\draw [style=dashed edge] (26.center) to (39.center);
		\draw [in=-90, out=135, looseness=1.25] (27) to (36.center);
		\draw (29.center) to (31.center);
		\draw [style=diredge, in=-135, out=90, looseness=1.25] (38.center) to (34);
		\draw [style=diredge] (33.center) to (24.center);
		\draw [style=diredge] (43.center) to (45);
		\draw [style=diredge] (52) to (55.center);
		\draw [style=dashed edge] (53.center) to (46.center);
		\draw [style=dashed edge] (50.center) to (40.center);
		\draw [style=diredge, bend right=75, looseness=1.50] (45) to (52);
		\draw [style=dashed edge] (48.center) to (41.center);
		\draw [style=dashed edge] (44.center) to (57.center);
		\draw [in=-90, out=135, looseness=1.25] (45) to (54.center);
		\draw (47.center) to (49.center);
		\draw [style=diredge, in=-135, out=90, looseness=1.25] (56.center) to (52);
		\draw [style=diredge] (51.center) to (42.center);
		\draw [style=diredge] (54.center) to (59);
		\draw [style=diredge] (49.center) to (58);
		\draw [style=diredge] (59) to (61);
		\draw [style=diredge] (58) to (60);
		\draw [style=diredge] (59) to (60);
		\draw [style=diredge] (58) to (61);
		\draw (60) to (56.center);
		\draw (61) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bialgebra.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -1.25) {};
		\node [style=none] (1) at (1, -1.25) {};
		\node [style=none] (2) at (1, 1.25) {};
		\node [style=none] (3) at (2, 1.25) {};
		\node [style=gray dot] (4) at (2, -0.5) {};
		\node [style=gray dot] (5) at (1, -0.5) {};
		\node [style=white dot] (6) at (2, 0.5) {};
		\node [style=white dot] (7) at (1, 0.5) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=white dot] (9) at (-1.5, -0.5) {};
		\node [style=gray dot] (10) at (-1.5, 0.5) {};
		\node [style=none] (11) at (-2.25, -1.25) {};
		\node [style=none] (12) at (-0.75, -1.25) {};
		\node [style=none] (13) at (-2.25, 1.25) {};
		\node [style=none] (14) at (-0.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1.center) to (5);
		\draw [style=diredge] (5) to (6);
		\draw [style=diredge] (4) to (7);
		\draw [style=diredge] (5) to (7);
		\draw [style=diredge] (4) to (6);
		\draw [style=diredge] (0.center) to (4);
		\draw [style=diredge] (6) to (3.center);
		\draw [style=diredge] (7) to (2.center);
		\draw [style=diredge] (11.center) to (9);
		\draw [style=diredge] (12.center) to (9);
		\draw [style=diredge] (9) to (10);
		\draw [style=diredge] (10) to (13.center);
		\draw [style=diredge] (10) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/coassoc.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-2, 0.75) {};
		\node [style=gray dot] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (-2.5, 1.5) {};
		\node [style=none] (3) at (-1.5, 1.5) {};
		\node [style=none] (4) at (-0.5, 1.5) {};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (6) at (0, 0.5) {$=$};
		\node [style=none] (7) at (1.5, 1.5) {};
		\node [style=gray dot] (8) at (2, 0.75) {};
		\node [style=none] (9) at (0.5, 1.5) {};
		\node [style=gray dot] (10) at (1.5, 0) {};
		\node [style=none] (11) at (1.5, -1) {};
		\node [style=none] (12) at (2.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (5.center) to (1);
		\draw [style=diredge] (1) to (0);
		\draw [style=diredge] (0) to (3.center);
		\draw [style=diredge] (0) to (2.center);
		\draw [style=diredge] (1) to (4.center);
		\draw [style=diredge] (11.center) to (10);
		\draw [style=diredge] (10) to (8);
		\draw [style=diredge] (8) to (7.center);
		\draw [style=diredge] (8) to (12.center);
		\draw [style=diredge] (10) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cocomm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, -1) {};
		\node [style=none] (1) at (1.25, 0.25) {};
		\node [style=none] (2) at (2.25, 0.25) {};
		\node [style=gray dot] (3) at (1.75, 0) {};
		\node [style=none] (4) at (2.25, 1) {};
		\node [style=none] (5) at (1.25, 1) {};
		\node [style=gray dot] (6) at (-1.75, 0) {};
		\node [style=none] (7) at (-1.75, -1) {};
		\node [style=none] (8) at (-2.25, 1) {};
		\node [style=none] (9) at (-1.25, 1) {};
		\node [style=none] (10) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0) to (3);
		\draw [style=diredge, in=-60, out=75, looseness=0.75] (2.center) to (5.center);
		\draw [style=diredge, in=-120, out=105, looseness=0.75] (1.center) to (4.center);
		\draw [in=-75, out=165, looseness=1.00] (3) to (1.center);
		\draw [in=-105, out=15, looseness=1.00] (3) to (2.center);
		\draw [style=diredge] (7) to (6);
		\draw [style=diredge] (6) to (9);
		\draw [style=diredge] (6) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/comm_w_points.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-2.75,-1.25) rectangle (2.75,1.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.75, 0.25) {};
		\node [style=none] (1) at (-1.75, 1.25) {};
		\node [style=none, yshift=0.2mm] (2) at (-2.25, -0.75) {};
		\node [style=none, yshift=0.2 mm] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=label] (5) at (2.25, -1.25) {$b$};
		\node [style=label] (6) at (1.25, -1.25) {$a$};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=none, yshift=0.2 mm] (8) at (2.25, -0.75) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1.75, 1.25) {};
		\node [style=none, yshift=0.2 mm] (11) at (1.25, -0.75) {};
		\node [style=white dot] (12) at (1.75, 0.25) {};
		\node [style=label] (13) at (-1.25, -1.25) {$b$};
		\node [style=label] (14) at (-2.25, -1.25) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0) to (1.center);
		\draw [style=diredge] (3.center) to (0);
		\draw [style=diredge] (2.center) to (0);
		\draw [style=diredge] (12) to (10);
		\draw [in=-75, out=60, looseness=0.75] (11.center) to (9.center);
		\draw [in=-105, out=120, looseness=0.75] (8.center) to (7.center);
		\draw [style=diredge, in=-165, out=75, looseness=1.00] (7.center) to (12);
		\draw [style=diredge, in=-15, out=105, looseness=1.00] (9.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/compound-process-new.tikz <==
\begin{tikzpicture}[scale=1.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label, yshift=0.5mm] (0) at (1, 2) {$C$};
		\node [style=none] (1) at (0.75, 1.5) {};
		\node [style=none] (2) at (1.25, -2.75) {};
		\node [style=right label, yshift=0.5mm] (3) at (-2, 2) {$A$};
		\node [style=right label] (4) at (1.25, 0) {$D$};
		\node [style=none] (5) at (1.25, -1.75) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=right label, yshift=0.5mm] (7) at (-0.5, 2) {$B$};
		\node [style=none] (8) at (-0.75, 2.5) {};
		\node [style=semilarge box, yshift=0.2mm] (9) at (0, 1) {$g$};
		\node [style=none] (10) at (-2.25, 2.5) {};
		\node [style=right label] (11) at (1.5, -2.5) {$A$};
		\node [style=none] (12) at (-1.25, -0.75) {};
		\node [style=none] (13) at (0.75, 0.5) {};
		\node [style=medium box] (14) at (-1.75, -1.25) {$f$};
		\node [style=small box, yshift=0.2mm] (15) at (1.25, -1.25) {$h$};
		\node [style=right label] (16) at (-0.75, -0.25) {$A$};
		\node [style=none] (17) at (-2.25, -0.75) {};
		\node [style=none] (18) at (-0.75, 1.5) {};
		\node [style=none] (19) at (1.25, -0.75) {};
		\node [style=none] (20) at (0.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-90, out=90, looseness=1.00] (12.center) to (6.center);
		\draw [style=diredge] (18.center) to (8.center);
		\draw [style=diredge, in=-90, out=90, looseness=1.00] (19.center) to (13.center);
		\draw [style=diredge] (17.center) to (10.center);
		\draw [style=diredge] (2.center) to (5.center);
		\draw [style=diredge] (1.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/comult-comm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1.25) {};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (2, 0.25) {};
		\node [style=white dot] (3) at (1.25, -0.25) {};
		\node [style=none] (4) at (2, 1.25) {};
		\node [style=none] (5) at (0.5, 1.25) {};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=white dot] (7) at (-2.25, -0.25) {};
		\node [style=none] (8) at (-2.25, -1.25) {};
		\node [style=none] (9) at (-3, 0.5) {};
		\node [style=none] (10) at (-3, 1.25) {};
		\node [style=none] (11) at (-1.5, 1.25) {};
		\node [style=none] (12) at (-0.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0) to (3);
		\draw [style=diredge, in=-90, out=90, looseness=1.00] (2.center) to (5.center);
		\draw [style=diredge, in=-90, out=90, looseness=1.00] (1.center) to (4.center);
		\draw [in=-90, out=165, looseness=1.00] (3) to (1.center);
		\draw [in=-90, out=15, looseness=1.00] (3) to (2.center);
		\draw [style=diredge] (8) to (7.center);
		\draw [style=diredge, in=-90, out=90, looseness=1.00] (6.center) to (11.center);
		\draw [style=diredge, in=-90, out=90, looseness=1.00] (9.center) to (10.center);
		\draw [in=-90, out=165, looseness=1.00] (7) to (9.center);
		\draw [in=-90, out=15, looseness=1.00] (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/counit-law.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-2, 0) {};
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=none] (2) at (-2.5, 0.75) {};
		\node [style=gray dot] (3) at (-1.5, 0.75) {};
		\node [style=none] (4) at (-1, 0) {$=$};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (0, -0.75) {};
		\node [style=none] (7) at (2.25, 0.75) {};
		\node [style=gray dot] (8) at (1.25, 0.75) {};
		\node [style=gray dot] (9) at (1.75, 0) {};
		\node [style=none] (10) at (1.75, -0.75) {};
		\node [style=none] (11) at (0.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1.center) to (0);
		\draw [style=diredge] (0) to (3);
		\draw [style=diredge] (0) to (2.center);
		\draw [style=diredge] (6.center) to (5.center);
		\draw [style=diredge] (10.center) to (9);
		\draw [style=diredge] (9) to (8);
		\draw [style=diredge] (9) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/formal_ccnn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 5) {};
		\node [style=gn] (1) at (-0.25, 4.25) {};
		\node [style=H] (2) at (-0.25, 2.25) {};
		\node [style=rn] (3) at (-4.25, 1.5) {};
		\node [style=gn] (4) at (-0.25, 1.5) {};
		\node [style=gn] (5) at (-0.75, 0) {};
		\node [style=gn] (6) at (0, 0) {};
		\node [style=gn] (7) at (-4.5, -1) {};
		\node [style=gn] (8) at (-3.75, -1) {};
		\node [style=H] (9) at (-0.75, -1.25) {};
		\node [style=H] (10) at (0, -1.25) {};
		\node [style=rn] (11) at (-5.25, -1.75) {};
		\node [style=none] (12) at (-5.25, -3.5) {};
		\node [style=gn] (13) at (-0.75, -3.25) {};
		\node [style=gn] (14) at (0, -3.5) {};
		\node [style=none] (15) at (2.75, 3) {};
		\node [style=none] (16) at (2.75, -3) {};
		\node [style=none] (17) at (2, 0) {=};
		\node [style=bbox] (19) at (-1.5, 2.75) {};
		\node [style=none] (20) at (0.75, 2.75) {};
		\node [style=none] (21) at (0.75, -1.75) {};
		\node [style=none] (22) at (-1.5, -1.75) {};
		\node [style=bbox] (23) at (3.75, 0.75) {};
		\node [style=none] (24) at (5, 0.75) {};
		\node [style=none] (25) at (5, -0.5) {};
		\node [style=none] (26) at (3.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (14);
		\draw (5) to (9);
		\draw (3) to (8);
		\draw (9) to (13);
		\draw [bend left, looseness=1.25] (13) to (8);
		\draw [bend right, looseness=1.00] (7) to (14);
		\draw (6) to (10);
		\draw (5) to (4);
		\draw (3) to (7);
		\draw (2) to (4);
		\draw [bend left, looseness=1.00] (11) to (7);
		\draw (4) to (6);
		\draw (0) to (1);
		\draw [bend right=15, looseness=1.00] (11) to (8);
		\draw (11) to (12);
		\draw (1) to (2);
		\draw (3) to (1);
		\draw (15.center) to (16.center);
		\draw [style=blue] (19) to (20.center);
		\draw [style=blue] (20.center) to (21.center);
		\draw [style=blue] (21.center) to (22.center);
		\draw [style=blue] (22.center) to (19);
		\draw [style=blue] (23) to (24.center);
		\draw [style=blue] (26.center) to (25.center);
		\draw [style=blue] (25.center) to (24.center);
		\draw [style=blue] (23) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gen-bialg-bbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1.75) {};
		\node [style=white dot] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (-1.5, 1.75) {};
		\node [style=gray dot] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=gray dot] (5) at (2.25, -1) {};
		\node [style=none] (6) at (2.25, -2) {};
		\node [style=white dot] (7) at (2.25, 1) {};
		\node [style=none] (8) at (2.25, 2) {};
		\node [style=none] (9) at (-1, 2.25) {};
		\node [style=bbox corner] (10) at (-2, 2.25) {};
		\node [style=none] (11) at (-1, 1.25) {};
		\node [style=none] (12) at (-2, 1.25) {};
		\node [style=none] (13) at (-1, -1.25) {};
		\node [style=bbox corner] (14) at (-2, -1.25) {};
		\node [style=none] (15) at (-1, -2.25) {};
		\node [style=none] (16) at (-2, -2.25) {};
		\node [style=none] (17) at (3, -0.25) {};
		\node [style=bbox corner] (18) at (1.5, -0.25) {};
		\node [style=none] (19) at (3, -2.25) {};
		\node [style=none] (20) at (1.5, -2.25) {};
		\node [style=none] (21) at (3, 2.25) {};
		\node [style=bbox corner] (22) at (1.5, 2.25) {};
		\node [style=none] (23) at (3, 0.25) {};
		\node [style=none] (24) at (1.5, 0.25) {};
		\node [style=none, blue] (25) at (1, 2.25) {$b$};
		\node [style=none, blue] (26) at (1, -0.25) {$c$};
		\node [style=none, blue] (27) at (-2.5, -1.25) {$c$};
		\node [style=none, blue] (28) at (-2.5, 2.25) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0.center) to (1);
		\draw [style=diredge] (3) to (2.center);
		\draw [style=diredge] (1) to (3);
		\draw [style=diredge] (6.center) to (5);
		\draw [style=diredge] (7) to (8.center);
		\draw [style=bbox edge] (10) to (9.center);
		\draw [style=bbox edge] (9.center) to (11.center);
		\draw [style=bbox edge] (11.center) to (12.center);
		\draw [style=bbox edge] (12.center) to (10);
		\draw [style=bbox edge] (14) to (13.center);
		\draw [style=bbox edge] (13.center) to (15.center);
		\draw [style=bbox edge] (15.center) to (16.center);
		\draw [style=bbox edge] (16.center) to (14);
		\draw [style=diredge] (5) to (7);
		\draw [style=bbox edge] (18) to (17.center);
		\draw [style=bbox edge] (17.center) to (19.center);
		\draw [style=bbox edge] (19.center) to (20.center);
		\draw [style=bbox edge] (20.center) to (18);
		\draw [style=bbox edge] (22) to (21.center);
		\draw [style=bbox edge] (21.center) to (23.center);
		\draw [style=bbox edge] (23.center) to (24.center);
		\draw [style=bbox edge] (24.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gen-bialg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -1.75) {};
		\node [style=none] (1) at (-1.5, -1.5) {...};
		\node [style=none] (2) at (-0.75, -1.75) {};
		\node [style=white dot] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (-1.5, 1.5) {...};
		\node [style=none] (5) at (-2.25, 1.75) {};
		\node [style=none] (6) at (-0.75, 1.75) {};
		\node [style=gray dot] (7) at (-1.5, 0.75) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=gray dot] (9) at (1.75, -1) {};
		\node [style=none] (10) at (2.75, -0.25) {};
		\node [style=gray dot] (11) at (3.25, -1) {};
		\node [style=none] (12) at (2.25, -0.25) {};
		\node [style=none] (13) at (3.25, -1.75) {};
		\node [style=none] (14) at (1.75, -1.75) {};
		\node [style=none] (15) at (2.75, 0.25) {};
		\node [style=white dot] (16) at (1.75, 1) {};
		\node [style=none] (17) at (3.25, 1.75) {};
		\node [style=none] (18) at (1.75, 1.75) {};
		\node [style=none] (19) at (2.25, 0.25) {};
		\node [style=white dot] (20) at (3.25, 1) {};
		\node [style=none] (21) at (2.5, -1.5) {...};
		\node [style=none] (22) at (2.5, 1.5) {...};
		\node [style=none] (23) at (3.25, 0) {...};
		\node [style=none] (24) at (1.75, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0.center) to (3);
		\draw [style=diredge] (2.center) to (3);
		\draw [style=diredge] (7) to (5.center);
		\draw [style=diredge] (7) to (6.center);
		\draw [style=diredge] (3) to (7);
		\draw [style=diredge] (9) to (10.center);
		\draw [style=diredge] (11) to (12.center);
		\draw [style=diredge] (13.center) to (11);
		\draw [style=diredge] (14.center) to (9);
		\draw [style=diredge] (15.center) to (16);
		\draw [style=diredge] (16) to (18.center);
		\draw [style=diredge] (19.center) to (20);
		\draw [style=diredge] (20) to (17.center);
		\draw [style=diredge, bend left=45, looseness=1.25] (9) to (16);
		\draw [style=diredge, bend right=45, looseness=1.25] (11) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gray-cocopy.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=gray dot] (1) at (-1.25, 0.75) {};
		\node [style=white dot] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (-1.75, -0.75) {};
		\node [style=none] (4) at (-0.75, -0.75) {};
		\node [style=none] (5) at (1, -0.75) {};
		\node [style=gray dot] (6) at (1, 0.25) {};
		\node [style=gray dot] (7) at (1.75, 0.25) {};
		\node [style=none] (8) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (2) to (1);
		\draw [style=diredge] (3.center) to (2);
		\draw [style=diredge] (4.center) to (2);
		\draw [style=diredge] (5.center) to (6);
		\draw [style=diredge] (8.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gss_ccnn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 5) {};
		\node [style=gn] (1) at (-0.25, 4.25) {};
		\node [style=H] (2) at (-3, 2.25) {};
		\node [style=H] (3) at (-0.25, 2.25) {};
		\node [style=H] (4) at (4, 2.25) {};
		\node [style=rn] (5) at (-5.5, 1.5) {};
		\node [style=gn] (6) at (-3, 1.5) {};
		\node [style=gn] (7) at (-0.25, 1.5) {};
		\node [style=gn] (8) at (4, 1.25) {};
		\node [style=gn] (9) at (-3.5, 0) {};
		\node [style=gn] (10) at (-2.75, 0) {};
		\node [style=gn] (11) at (-0.75, 0) {};
		\node [style=gn] (12) at (0, 0) {};
		\node [style=small black vdot] (13) at (1, 0.5) {};
		\node [style=small black vdot] (14) at (1.75, 0.5) {};
		\node [style=small black vdot] (15) at (2.5, 0.5) {};
		\node [style=gn] (16) at (3.5, 0) {};
		\node [style=gn] (17) at (4.25, 0) {};
		\node [style=gn] (18) at (-5.75, -1) {};
		\node [style=gn] (19) at (-5, -1) {};
		\node [style=H] (20) at (2.25, -1) {};
		\node [style=H] (21) at (-2.5, -1.5) {};
		\node [style=H] (22) at (-1.75, -1.5) {};
		\node [style=H] (23) at (-0.75, -1.5) {};
		\node [style=H] (24) at (0, -1.5) {};
		\node [style=H] (25) at (2.75, -1.5) {};
		\node [style=rn] (26) at (-6.5, -1.75) {};
		\node [style=none] (27) at (-6.5, -3.5) {};
		\node [style=gn] (28) at (-0.75, -3.25) {};
		\node [style=gn] (29) at (0, -3.5) {};
		\node [style=none] (30) at (6.25, 3.75) {};
		\node [style=none] (31) at (6.25, -2.75) {};
		\node [style=none] (32) at (5.5, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (24);
		\draw (4) to (8);
		\draw (22) to (29);
		\draw (9) to (21);
		\draw (5) to (19);
		\draw (21) to (28);
		\draw (3) to (7);
		\draw (8) to (17);
		\draw (11) to (7);
		\draw (20) to (16);
		\draw [bend left, looseness=1.25] (28) to (19);
		\draw (29) to (24);
		\draw [bend right, looseness=1.00] (18) to (29);
		\draw (11) to (23);
		\draw (28) to (20);
		\draw (1) to (4);
		\draw (16) to (8);
		\draw (10) to (22);
		\draw (9) to (6);
		\draw (5) to (18);
		\draw (2) to (6);
		\draw [bend left, looseness=1.00] (26) to (18);
		\draw (6) to (10);
		\draw (0) to (1);
		\draw (7) to (12);
		\draw (23) to (28);
		\draw (17) to (25);
		\draw [bend right=15, looseness=1.00] (26) to (19);
		\draw (26) to (27);
		\draw (1) to (2);
		\draw (1) to (3);
		\draw (29) to (25);
		\draw (5) to (1);
		\draw (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/id-to-wire-gray.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=gray dot] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (-1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (2) to (1.center);
		\draw [style=diredge] (5.center) to (2);
		\draw [style=diredge] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/id-to-wire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=white dot] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (-1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (2) to (1.center);
		\draw [style=diredge] (5.center) to (2);
		\draw [style=diredge] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/mult-comm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1.25) {};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (2, -0.25) {};
		\node [style=white dot] (3) at (1.25, 0.25) {};
		\node [style=none] (4) at (2, -1.25) {};
		\node [style=none] (5) at (0.5, -1.25) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=white dot] (7) at (-2.25, 0.25) {};
		\node [style=none] (8) at (-2.25, 1.25) {};
		\node [style=none] (9) at (-3, -0.5) {};
		\node [style=none] (10) at (-3, -1.25) {};
		\node [style=none] (11) at (-1.5, -1.25) {};
		\node [style=none] (12) at (-0.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (3) to (0);
		\draw [in=90, out=-90, looseness=1.00] (2.center) to (5.center);
		\draw [in=-90, out=90, looseness=1.00] (4.center) to (1.center);
		\draw [style=diredge, in=-165, out=90, looseness=1.00] (1.center) to (3);
		\draw [style=diredge, in=-15, out=90, looseness=1.00] (2.center) to (3);
		\draw [style=diredge] (7) to (8.center);
		\draw [in=90, out=-90, looseness=1.00] (6.center) to (11.center);
		\draw [in=-90, out=90, looseness=1.00] (10.center) to (9.center);
		\draw [style=diredge, in=-165, out=90, looseness=1.00] (9.center) to (7);
		\draw [style=diredge, in=-15, out=90, looseness=1.00] (6.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/nary-merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-2.25, 1.5) {};
		\node [style=white dot] (2) at (-2.25, 0.5) {};
		\node [style=none] (3) at (-3.75, -1) {};
		\node [style=white dot] (4) at (-1.5, -0.25) {};
		\node [style=none] (5) at (-2, -1) {};
		\node [style=white dot] (6) at (1.75, 0) {};
		\node [style=none] (7) at (2.5, -1) {};
		\node [style=none] (8) at (1.75, 1.25) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (10) at (-2.75, -1) {};
		\node [style=none] (11) at (-1, -1) {};
		\node [style=none] (12) at (-3.25, -1) {...};
		\node [style=none] (13) at (-1.5, -1) {...};
		\node [style=none] (14) at (1.75, -1) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (2) to (1.center);
		\draw [style=diredge] (4) to (2);
		\draw [style=diredge] (5.center) to (4);
		\draw [style=diredge] (9.center) to (6);
		\draw [style=diredge] (6) to (8.center);
		\draw [style=diredge] (7.center) to (6);
		\draw [style=diredge] (11.center) to (4);
		\draw [style=diredge] (10.center) to (2);
		\draw [style=diredge] (3.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/nary-mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0) {};
		\node [style=none] (1) at (0.75, -1) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (0, -1) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (3.center) to (0);
		\draw [style=diredge] (0) to (2.center);
		\draw [style=diredge] (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/quanto-output-thm.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b5) at (-2.75, -4.0) {};
		\node [style=X] (v4) at (0.5, -2.25) {};
		\node [style=wire] (b1) at (-1.25, 4.0) {};
		\node [style=wire] (b0) at (-2.5, 4.0) {};
		\node [style=X] (v3) at (-2.75, -2.25) {};
		\node [style=wire] (b2) at (0.75, 4.0) {};
		\node [style=Z] (v1) at (0.5, -3.5) {};
		\node [style=X] (v0) at (-1.0, 1.0) {};
		\node [style=wire] (b7) at (3.5, -4.0) {};
		\node [style=Z] (v7) at (-1.0, -0.25) {};
		\node [style=X] (v2) at (-0.25, 2.5) {};
		\node [style=Z] (v5) at (-4.0, 0.0) {};
		\node [style=wire] (b4) at (-5.0, -4.0) {};
		\node [style=wire] (b3) at (2.0, 4.0) {};
		\node [style=Z] (v8) at (2.0, 0.0) {};
		\node [style=Z] (v6) at (-2.5, 2.5) {};
		\node [style=none] (padl) at (-6.0, -5.0) {};
		\node [style=none] (padr) at (4.5, 5.0) {};
		\node [style=none] (padu) at (-6.0, 5.0) {};
		\node [style=none] (padd) at (4.5, -5.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v8) to (b3);
		\draw [style=directed] (b4) to (v5);
		\draw [style=directed] (v5) to (v6);
		\draw [style=directed] (b7) to (v8);
		\draw [style=directed] (v0) to (v6);
		\draw [style=directed] (v0) to (v2);
		\draw [style=directed] (v7) to (v0);
		\draw [style=directed] (v1) to (v4);
		\draw [style=directed] (v2) to (b2);
		\draw [style=directed] (v3) to (v5);
		\draw [style=directed] (v3) to (v7);
		\draw [style=directed] (v6) to (b0);
		\draw [style=directed] (v2) to (b1);
		\draw [style=directed] (v4) to (v8);
		\draw [style=directed] (v4) to (v7);
		\draw [style=directed] (b5) to (v3);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b5) at (-2.75, -4.0) {};
		\node [style=wire] (b1) at (-1.25, 4.0) {};
		\node [style=wire] (b0) at (-2.5, 4.0) {};
		\node [style=wire] (b2) at (0.75, 4.0) {};
		\node [style=Z] (v1) at (-3.0, 1.5) {};
		\node [style=X] (v0) at (-1.64, -0.29) {};
		\node [style=wire] (b7) at (3.5, -4.0) {};
		\node [style=wire] (b4) at (-5.0, -4.0) {};
		\node [style=wire] (b3) at (2.0, 4.0) {};
		\node [style=none] (padl) at (-6.0, -5.0) {};
		\node [style=none] (padr) at (4.5, 5.0) {};
		\node [style=none] (padu) at (-6.0, 5.0) {};
		\node [style=none] (padd) at (4.5, -5.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (b7) to (b3);
		\draw [style=directed] (b4) to (v1);
		\draw [style=directed, bend left=50.0] (v0) to (v1);
		\draw [style=directed, bend right=50.0] (v0) to (v1);
		\draw [style=directed] (v0) to (b2);
		\draw [style=directed] (v1) to (b0);
		\draw [style=directed] (v0) to (b1);
		\draw [style=directed] (b5) to (v0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quanto-output.tikz <==
\begin{quote}\raggedright
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b5) at (-2.75, -4.0) {};
		\node [style=X] (v4) at (0.5, -2.25) {};
		\node [style=wire] (b1) at (-1.25, 4.0) {};
		\node [style=wire] (b0) at (-2.5, 4.0) {};
		\node [style=X] (v3) at (-2.75, -2.25) {};
		\node [style=wire] (b2) at (0.75, 4.0) {};
		\node [style=Z] (v1) at (0.5, -3.5) {};
		\node [style=X] (v0) at (-1.0, 1.0) {};
		\node [style=wire] (b7) at (3.5, -4.0) {};
		\node [style=Z] (v7) at (-1.0, -0.25) {};
		\node [style=X] (v2) at (-0.25, 2.5) {};
		\node [style=Z] (v5) at (-4.0, 0.0) {};
		\node [style=wire] (b4) at (-5.0, -4.0) {};
		\node [style=wire] (b3) at (2.0, 4.0) {};
		\node [style=Z] (v8) at (2.0, 0.0) {};
		\node [style=Z] (v6) at (-2.5, 2.5) {};
		\node [style=none] (padl) at (-6.0, -5.0) {};
		\node [style=none] (padr) at (4.5, 5.0) {};
		\node [style=none] (padu) at (-6.0, 5.0) {};
		\node [style=none] (padd) at (4.5, -5.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v8) to (b3);
		\draw [style=directed] (b4) to (v5);
		\draw [style=directed] (v5) to (v6);
		\draw [style=directed] (b7) to (v8);
		\draw [style=directed] (v0) to (v6);
		\draw [style=directed] (v0) to (v2);
		\draw [style=directed] (v7) to (v0);
		\draw [style=directed] (v1) to (v4);
		\draw [style=directed] (v2) to (b2);
		\draw [style=directed] (v3) to (v5);
		\draw [style=directed] (v3) to (v7);
		\draw [style=directed] (v6) to (b0);
		\draw [style=directed] (v2) to (b1);
		\draw [style=directed] (v4) to (v8);
		\draw [style=directed] (v4) to (v7);
		\draw [style=directed] (b5) to (v3);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b5) at (-2.75, -4.0) {};
		\node [style=wire] (b1) at (-1.25, 4.0) {};
		\node [style=wire] (b0) at (-2.5, 4.0) {};
		\node [style=X] (v3) at (-2.75, -2.25) {};
		\node [style=Z] (v11) at (1.5, -2.25) {};
		\node [style=wire] (b2) at (0.75, 4.0) {};
		\node [style=Z] (v10) at (0.0, -2.25) {};
		\node [style=X] (v0) at (-1.0, 1.0) {};
		\node [style=wire] (b7) at (3.5, -4.0) {};
		\node [style=Z] (v7) at (-1.0, -0.25) {};
		\node [style=X] (v2) at (-0.25, 2.5) {};
		\node [style=Z] (v5) at (-4.0, 0.0) {};
		\node [style=wire] (b4) at (-5.0, -4.0) {};
		\node [style=wire] (b3) at (2.0, 4.0) {};
		\node [style=Z] (v8) at (2.5, 0.0) {};
		\node [style=Z] (v6) at (-2.5, 2.5) {};
		\node [style=none] (padl) at (-6.0, -5.0) {};
		\node [style=none] (padr) at (4.5, 5.0) {};
		\node [style=none] (padu) at (-6.0, 5.0) {};
		\node [style=none] (padd) at (4.5, -5.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v11) to (v8);
		\draw [style=directed] (v8) to (b3);
		\draw [style=directed] (b4) to (v5);
		\draw [style=directed] (v5) to (v6);
		\draw [style=directed] (v10) to (v7);
		\draw [style=directed] (b7) to (v8);
		\draw [style=directed] (v0) to (v6);
		\draw [style=directed] (v0) to (v2);
		\draw [style=directed] (v7) to (v0);
		\draw [style=directed] (v2) to (b2);
		\draw [style=directed] (v3) to (v5);
		\draw [style=directed] (v3) to (v7);
		\draw [style=directed] (v6) to (b0);
		\draw [style=directed] (v2) to (b1);
		\draw [style=directed] (b5) to (v3);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b5) at (-2.75, -4.0) {};
		\node [style=wire] (b1) at (-1.25, 4.0) {};
		\node [style=wire] (b0) at (-2.5, 4.0) {};
		\node [style=X] (v3) at (-2.75, -2.25) {};
		\node [style=wire] (b2) at (0.75, 4.0) {};
		\node [style=Z] (v1) at (2.75, 0.5) {};
		\node [style=Z] (v10) at (0.5, -2.25) {};
		\node [style=X] (v0) at (-1.0, 1.0) {};
		\node [style=wire] (b7) at (3.5, -4.0) {};
		\node [style=Z] (v7) at (-1.0, -0.25) {};
		\node [style=X] (v2) at (-0.25, 2.5) {};
		\node [style=Z] (v5) at (-4.0, 0.0) {};
		\node [style=wire] (b4) at (-5.0, -4.0) {};
		\node [style=wire] (b3) at (2.0, 4.0) {};
		\node [style=Z] (v6) at (-2.5, 2.5) {};
		\node [style=none] (padl) at (-6.0, -5.0) {};
		\node [style=none] (padr) at (4.5, 5.0) {};
		\node [style=none] (padu) at (-6.0, 5.0) {};
		\node [style=none] (padd) at (4.5, -5.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v1) to (b3);
		\draw [style=directed] (b4) to (v5);
		\draw [style=directed] (v5) to (v6);
		\draw [style=directed] (v10) to (v7);
		\draw [style=directed] (b7) to (v1);
		\draw [style=directed] (v0) to (v6);
		\draw [style=directed] (v0) to (v2);
		\draw [style=directed] (v7) to (v0);
		\draw [style=directed] (v2) to (b2);
		\draw [style=directed] (v3) to (v5);
		\draw [style=directed] (v3) to (v7);
		\draw [style=directed] (v6) to (b0);
		\draw [style=directed] (v2) to (b1);
		\draw [style=directed] (b5) to (v3);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b5) at (-2.75, -4.0) {};
		\node [style=Z] (v4) at (-1.75, -0.5) {};
		\node [style=wire] (b1) at (-1.25, 4.0) {};
		\node [style=wire] (b0) at (-2.5, 4.0) {};
		\node [style=X] (v3) at (-2.75, -2.25) {};
		\node [style=wire] (b2) at (0.75, 4.0) {};
		\node [style=Z] (v1) at (2.75, 0.5) {};
		\node [style=X] (v0) at (-1.0, 1.0) {};
		\node [style=wire] (b7) at (3.5, -4.0) {};
		\node [style=X] (v2) at (-0.25, 2.5) {};
		\node [style=Z] (v5) at (-4.0, 0.0) {};
		\node [style=wire] (b4) at (-5.0, -4.0) {};
		\node [style=wire] (b3) at (2.0, 4.0) {};
		\node [style=Z] (v6) at (-2.5, 2.5) {};
		\node [style=none] (padl) at (-6.0, -5.0) {};
		\node [style=none] (padr) at (4.5, 5.0) {};
		\node [style=none] (padu) at (-6.0, 5.0) {};
		\node [style=none] (padd) at (4.5, -5.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v1) to (b3);
		\draw [style=directed] (b4) to (v5);
		\draw [style=directed] (v5) to (v6);
		\draw [style=directed] (b7) to (v1);
		\draw [style=directed] (v0) to (v6);
		\draw [style=directed] (v0) to (v2);
		\draw [style=directed] (v4) to (v0);
		\draw [style=directed] (v2) to (b2);
		\draw [style=directed] (v3) to (v5);
		\draw [style=directed] (v3) to (v4);
		\draw [style=directed] (v6) to (b0);
		\draw [style=directed] (v2) to (b1);
		\draw [style=directed] (b5) to (v3);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b5) at (-2.75, -4.0) {};
		\node [style=wire] (b1) at (-1.25, 4.0) {};
		\node [style=wire] (b0) at (-2.5, 4.0) {};
		\node [style=X] (v3) at (-2.75, -2.25) {};
		\node [style=wire] (b2) at (0.75, 4.0) {};
		\node [style=Z] (v1) at (2.75, 0.5) {};
		\node [style=X] (v0) at (-1.0, 1.0) {};
		\node [style=wire] (b7) at (3.5, -4.0) {};
		\node [style=X] (v2) at (-0.25, 2.5) {};
		\node [style=Z] (v5) at (-4.0, 0.0) {};
		\node [style=wire] (b4) at (-5.0, -4.0) {};
		\node [style=wire] (b3) at (2.0, 4.0) {};
		\node [style=Z] (v6) at (-2.5, 2.5) {};
		\node [style=none] (padl) at (-6.0, -5.0) {};
		\node [style=none] (padr) at (4.5, 5.0) {};
		\node [style=none] (padu) at (-6.0, 5.0) {};
		\node [style=none] (padd) at (4.5, -5.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v1) to (b3);
		\draw [style=directed] (b4) to (v5);
		\draw [style=directed] (v5) to (v6);
		\draw [style=directed] (b7) to (v1);
		\draw [style=directed] (v0) to (v6);
		\draw [style=directed] (v0) to (v2);
		\draw [style=directed] (v3) to (v0);
		\draw [style=directed] (v2) to (b2);
		\draw [style=directed] (v3) to (v5);
		\draw [style=directed] (v6) to (b0);
		\draw [style=directed] (v2) to (b1);
		\draw [style=directed] (b5) to (v3);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b5) at (-2.75, -4.0) {};
		\node [style=wire] (b1) at (-1.25, 4.0) {};
		\node [style=wire] (b0) at (-2.5, 4.0) {};
		\node [style=X] (v3) at (-2.75, -2.25) {};
		\node [style=wire] (b2) at (0.75, 4.0) {};
		\node [style=X] (v0) at (-1.0, 1.0) {};
		\node [style=wire] (b7) at (3.5, -4.0) {};
		\node [style=X] (v2) at (-0.25, 2.5) {};
		\node [style=Z] (v5) at (-4.0, 0.0) {};
		\node [style=wire] (b4) at (-5.0, -4.0) {};
		\node [style=wire] (b3) at (2.0, 4.0) {};
		\node [style=Z] (v6) at (-2.5, 2.5) {};
		\node [style=none] (padl) at (-6.0, -5.0) {};
		\node [style=none] (padr) at (4.5, 5.0) {};
		\node [style=none] (padu) at (-6.0, 5.0) {};
		\node [style=none] (padd) at (4.5, -5.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (b7) to (b3);
		\draw [style=directed] (b4) to (v5);
		\draw [style=directed] (v5) to (v6);
		\draw [style=directed] (v0) to (v6);
		\draw [style=directed] (v0) to (v2);
		\draw [style=directed] (v3) to (v0);
		\draw [style=directed] (v2) to (b2);
		\draw [style=directed] (v3) to (v5);
		\draw [style=directed] (v6) to (b0);
		\draw [style=directed] (v2) to (b1);
		\draw [style=directed] (b5) to (v3);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b5) at (-2.75, -4.0) {};
		\node [style=wire] (b1) at (-1.25, 4.0) {};
		\node [style=wire] (b0) at (-2.5, 4.0) {};
		\node [style=X] (v3) at (-2.75, -2.25) {};
		\node [style=wire] (b2) at (0.75, 4.0) {};
		\node [style=Z] (v1) at (-3.0, 1.5) {};
		\node [style=X] (v0) at (-1.5, -0.25) {};
		\node [style=wire] (b7) at (3.5, -4.0) {};
		\node [style=X] (v2) at (-0.25, 2.5) {};
		\node [style=wire] (b4) at (-5.0, -4.0) {};
		\node [style=wire] (b3) at (2.0, 4.0) {};
		\node [style=none] (padl) at (-6.0, -5.0) {};
		\node [style=none] (padr) at (4.5, 5.0) {};
		\node [style=none] (padu) at (-6.0, 5.0) {};
		\node [style=none] (padd) at (4.5, -5.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (b7) to (b3);
		\draw [style=directed] (b4) to (v1);
		\draw [style=directed] (v0) to (v2);
		\draw [style=directed] (v0) to (v1);
		\draw [style=directed] (v3) to (v0);
		\draw [style=directed] (v3) to (v1);
		\draw [style=directed] (v2) to (b2);
		\draw [style=directed] (v1) to (b0);
		\draw [style=directed] (v2) to (b1);
		\draw [style=directed] (b5) to (v3);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b5) at (-2.75, -4.0) {};
		\node [style=X] (v4) at (-2.0, -0.25) {};
		\node [style=wire] (b1) at (-1.25, 4.0) {};
		\node [style=wire] (b0) at (-2.5, 4.0) {};
		\node [style=wire] (b2) at (0.75, 4.0) {};
		\node [style=Z] (v1) at (-3.0, 1.5) {};
		\node [style=wire] (b7) at (3.5, -4.0) {};
		\node [style=X] (v2) at (-0.25, 2.5) {};
		\node [style=wire] (b4) at (-5.0, -4.0) {};
		\node [style=wire] (b3) at (2.0, 4.0) {};
		\node [style=none] (padl) at (-6.0, -5.0) {};
		\node [style=none] (padr) at (4.5, 5.0) {};
		\node [style=none] (padu) at (-6.0, 5.0) {};
		\node [style=none] (padd) at (4.5, -5.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (b7) to (b3);
		\draw [style=directed] (b4) to (v1);
		\draw [style=directed] (v4) to (v2);
		\draw [style=directed, bend left=50.0] (v4) to (v1);
		\draw [style=directed, bend right=50.0] (v4) to (v1);
		\draw [style=directed] (v2) to (b2);
		\draw [style=directed] (v1) to (b0);
		\draw [style=directed] (v2) to (b1);
		\draw [style=directed] (b5) to (v4);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b5) at (-2.75, -4.0) {};
		\node [style=wire] (b1) at (-1.25, 4.0) {};
		\node [style=wire] (b0) at (-2.5, 4.0) {};
		\node [style=wire] (b2) at (0.75, 4.0) {};
		\node [style=Z] (v1) at (-3.0, 1.5) {};
		\node [style=X] (v0) at (-1.6333333333333333, -0.2833333333333333) {};
		\node [style=wire] (b7) at (3.5, -4.0) {};
		\node [style=wire] (b4) at (-5.0, -4.0) {};
		\node [style=wire] (b3) at (2.0, 4.0) {};
		\node [style=none] (padl) at (-6.0, -5.0) {};
		\node [style=none] (padr) at (4.5, 5.0) {};
		\node [style=none] (padu) at (-6.0, 5.0) {};
		\node [style=none] (padd) at (4.5, -5.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (b7) to (b3);
		\draw [style=directed] (b4) to (v1);
		\draw [style=directed, bend left=50.0] (v0) to (v1);
		\draw [style=directed, bend right=50.0] (v0) to (v1);
		\draw [style=directed] (v0) to (b2);
		\draw [style=directed] (v1) to (b0);
		\draw [style=directed] (v0) to (b1);
		\draw [style=directed] (b5) to (v0);
	\end{pgfonlayer}
\end{tikzpicture}
\end{quote}


==> figures/unit_w_points.tikz <==
\begin{tikzpicture}[dotpic]
	\path [use as bounding box] (-3.25,-1.25) rectangle (3.25,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-2.75, 0) {};
		\node [style=none] (1) at (-2.75, 1) {};
		\node [style=white dot] (2) at (-2.25, -0.75) {};
		\node [style=none] (3) at (-1, 0) {$=$};
		\node [style=none] (4) at (0, 1) {};
		\node [style=white dot] (5) at (2.25, -0.75) {};
		\node [style=white dot] (6) at (2.75, 0) {};
		\node [style=none] (7) at (2.75, 1) {};
		\node [style=none] (8) at (1, 0) {$=$};
		\node [style=label] (9) at (-3.25, -1.25) {$a$};
		\node [style=label] (10) at (3.25, -1.25) {$a$};
		\node [style=label] (11) at (0, -1.25) {$a$};
		\node [style=none, yshift=0.2 mm] (12) at (3.25, -0.75) {};
		\node [style=none, yshift=0.2 mm] (13) at (-3.25, -0.75) {};
		\node [style=none, yshift=0.2 mm] (14) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0) to (1.center);
		\draw [style=diredge] (2) to (0);
		\draw [style=diredge] (6) to (7.center);
		\draw [style=diredge] (5) to (6);
		\draw [style=diredge] (12.center) to (6);
		\draw [style=diredge] (13.center) to (0);
		\draw [style=diredge] (14.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/white-copy.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=white dot] (1) at (-1.25, -0.75) {};
		\node [style=gray dot] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (-1.75, 0.75) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=white dot] (6) at (1, -0.25) {};
		\node [style=white dot] (7) at (1.75, -0.25) {};
		\node [style=none] (8) at (1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1) to (2);
		\draw [style=diredge] (2) to (3.center);
		\draw [style=diredge] (2) to (4.center);
		\draw [style=diredge] (6) to (5.center);
		\draw [style=diredge] (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}
